From Instructions to Intrinsic Human Values -- A Survey of Alignment Goals for Big Models

Big models, exemplified by Large Language Models (LLMs), are models typically pre-trained on massive data and comprised of enormous parameters, which not only obtain significantly improved performance across diverse tasks but also present emergent capabilities absent in smaller models. However, the growing intertwining of big models with everyday human lives poses potential risks and might cause serious social harm. Therefore, many efforts have been made to align LLMs with humans to make them better follow user instructions and satisfy human preferences. Nevertheless, `what to align with' has not been fully discussed, and inappropriate alignment goals might even backfire. In this paper, we conduct a comprehensive survey of different alignment goals in existing work and trace their evolution paths to help identify the most essential goal. Particularly, we investigate related works from two perspectives: the definition of alignment goals and alignment evaluation. Our analysis encompasses three distinct levels of alignment goals and reveals a goal transformation from fundamental abilities to value orientation, indicating the potential of intrinsic human values as the alignment goal for enhanced LLMs. Based on such results, we further discuss the challenges of achieving such intrinsic value alignment and provide a collection of available resources for future research on the alignment of big models.

==> Figures/tree.tex <==
\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=center,
  font=\large,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  minimum height=1.5em,
  inner xsep=5pt,
  inner ysep=5pt,
  },
  % where level=1{text width=3em,font=\scriptsize, fill=blue!10}{},
  % where level=2{font=\scriptsize,fill=pink!30}{},
  % where level=3{font=\scriptsize, yshift=1pt,fill=yellow!20}{},
  where level=1{font=\large, text width=4.6em, align=center, base=center, fill=blue!10}{},
  where level=2{font=\large, fill=pink!30}{},
  [Alignment \\ Goals, fill=green!20
        [Definition \\ (Sec.~\ref{sec:target_definition})
            [Human\\Instructions
                [PromptSource~\cite{bach2022prompt_source}; P3~\cite{sanh2021P3}; Natural Inst.~\cite{mishra2021NaturalInstruction}; Super-Natural Inst.~\cite{wang2022super_natural}; \\
                GLM~\cite{zeng2022glm}; xP3~\cite{muennighoff2022xp3}; Unnatural Inst.~\cite{honovich2022unnatural}; Self-Instruct~\cite{wang2022self_instruct}; \\
                Flan 2022~\cite{longpre2023flan_2022}; OPT-IML Bench~\cite{iyer2022opt_iml}; Aplaca~\cite{taori2023alpaca}; ShareGPT~\cite{chiang2023sharegpt}; \\
                Baize~\cite{xu2023baize}; COIG~\cite{zhang2023chinese_instruction}; LLaVA~\cite{liu2023visual_instruction}; LLaVAR~\cite{zhang2023llavar_instruction} , text width=61em, align=left, fill=purple!3]
            ]
            [Human\\Preferences
                [Human\\Demonstrations					         [InstructGPT~\cite{ouyang2022instructgpt}; Summarization~\cite{stiennon2020summarize,wu2021summarize}; \\
                    WebGPT~\cite{nakano2021webgpt};OpenAssistant~\cite{kopf2023openassistant}; Game Reward~\cite{kwon2023lm_rewarder}, text width=48em, align=left, fill=purple!3]
				]
                [Human\\Feedback
					[Summarization~\cite{stiennon2020summarize,wu2021summarize}; WebGPT~\cite{nakano2021webgpt}; \\
                    InstructGPT~\cite{ouyang2022instructgpt}; OpenAssistant~\cite{kopf2023openassistant}, text width=45em, align=left, fill=purple!3]
				]
                [Model Synthetic Feedback
					[Game Reward~\cite{kwon2023lm_rewarder}; IFL~\cite{Scheurer2023ILF}; ALMoST~\cite{kim2023Almost}; \\
                        Stable Alignment~\cite{liu2023stable_align}; Clever Flamingo~\cite{chen2023visual_polite}, text width=45em, align=left, fill=purple!3]
				]
            ]
            [Human\\Values
				[Value\\Principles
                    [HHH (helpful\\ honest\&harmless)
                        [HH-RLHF~\cite{bai2022hh_rlhf}; Sparrow~\cite{glaese2022sparrow}; Contitutional AI~\cite{bai2022constitutional}; \\
                        SELF-ALIGN~\cite{sun2023principle}; PALMS~\cite{solaiman2021palms}; BeaverTails~\cite{ji2023beavertails}, text width=50em, align=left, fill=purple!3]
				  ]
                    [Social Norms\\ \& Ethics
                            [Moral Integity Corpus~\cite{ziems2022MIC}; Social Chemistry 101~\cite{forbes2020social_chemist};\\
                            Moral Stories~\cite{emelin2020moral_stories}; ETHICS~\cite{hendrycks2020ethics}; Scruples~\cite{lourie2021scruples}; \\
                            MoralDial~\cite{sun2023moraldial}; Goofus \& Gallant~\cite{nahian2020goofus}, text width=48em, align=left, fill=purple!3]
                    ]
                    [Basic Value System
                            [Schwartz Theory of Basic Human Values~\cite{qiu2022valuenet}; Rokeach Values~\cite{qiu2022valuenet}; \\
                            Moral Foundations Theory~\cite{simmons2022moral_mimicry}, text width=45em, align=left, fill=purple!3]
                    ]
				]
                [Target\\Representation
					[Desirable\\Behaviors
                            [HH-RLHF~\cite{bai2022hh_rlhf}; Red-Teaming~\cite{ganguli2022red-team}; BeaverTails~\cite{ji2023beavertails}; \\
                            ETHICS~\cite{hendrycks2020ethics}; SBIC~\cite{sap2019sbic}, text width=45em, align=left, fill=purple!3]
					]
					[Intrinsic\\Values
                            [Sparrow~\cite{glaese2022sparrow}; Contitutional AI~\cite{bai2022constitutional}; SELF-ALIGN~\cite{sun2023principle}; \\
                            PALMS~\cite{solaiman2021palms}; Moral Integity Corpus~\cite{ziems2022MIC}; \\
                            Moral Stories~\cite{emelin2020moral_stories}; Social Chemistry 101~\cite{forbes2020social_chemist}; Delphi~\cite{jiang2021delphi}, text width=50em, align=left, fill=purple!3]
					]
				]
            ]
        ]
        [Evaluation \\ (Sec.~\ref{sec:target_evaluation})
            [Human\\Instructions
				[Benchmarks
                    [Super-Natural Inst~\cite{wang2022super_natural}; PromptSource~\cite{sanh2021P3}; OPT-IML~\cite{iyer2022opt_iml}; \\
                    Flan 2022~\cite{longpre2023flan_2022}; Big-Bench~\cite{srivastava2022bigbench}; C-Eval~\cite{huang2023c_eval}; \\
                    AGIEval~\cite{zhong2023agieval}; LM-Written Evaluation~\cite{perez2022lm_written_eval}, text width=48em, align=left, fill=purple!3]
				]
				[Advanced-LLMs Evaluation
                    [AlpacaEval~\cite{li2023alpacaeval}; AlpacaFarm~\cite{dubois2023alpacafarm}; Vicuna~\cite{chiang2023sharegpt}; \\
                    LLM-as-a-Judge~\cite{zheng2023llm_as_judge}, text width=42em, align=left, fill=purple!3]
				]
            ]
            [Human\\Preferences
                [Benchmarks
                    [TruthfulQA~\cite{lin2022truthfulqa}; OpenBookQA~\cite{Mihaylov2018BookQA}; CrowS-Pairs~\cite{nangia2020crows}; \\
                    WinoGender~\cite{rudinger2018gender}; BBQ~\cite{parrish2021bbq}; BOLD~\cite{dhamala2021bold}; \\
                    RealToxicityPrompts~\cite{gehman2020realtoxicityprompts}; ToxiGen~\cite{hartvigsen2022toxigen}; BIG-Bench~\cite{srivastava2022bigbench}; \\
                    HELM~\cite{liang2022helm}; LM-Written Evaluation~\cite{perez2022lm_written_eval}, text width=52em, align=left, fill=purple!3]
				]
                [Human\\Evaluation
                    [InstructGPT~\cite{ouyang2022instructgpt}; Llama2~\cite{touvron2023llama2}; RRHF~\cite{yuan2023rrhf}; \\
                    Summarization~\cite{wu2021summarize}; Almost~\cite{kim2023Almost}, text width=45em, align=left, fill=purple!3]
				]
                [Reward Model
                    [Llama2~\cite{touvron2023llama2}; HH-RLHF~\cite{yuan2023rrhf}; DPO~\cite{rafailov2023dpo}; \\
                    RAFT~\cite{dong2023raft}; GRUE~\cite{ramamurthy2022GRUE}; HPS v2~\cite{wu2023visiual_rewarder}, text width=45em, align=left, fill=purple!3]
				]
            ]
            [Human\\Values
                [Benchmarks
                    [Safety and Risk: HH-RLHF~\cite{bai2022hh_rlhf}; SafetyPrompts~\cite{sun2023safetyprompts}; SafeText~\cite{levy2022safetext}; \\
                    CValues~\cite{xu2023cvalues}, text width=52em, align=left, fill=purple!3]
                    [Social Norms: Moral Integity Corpus~\cite{ziems2022MIC}; Social Chemistry 101~\cite{forbes2020social_chemist}; \\
                    Moral Stories~\cite{emelin2020moral_stories}; ETHICS~\cite{hendrycks2020ethics};
                    Moral Mimicry~\cite{simmons2022moral_mimicry}; \\ 
                    SCRUPLES~\cite{lourie2021scruples}; MoralExceptQA~\cite{jin2022moral_exception}; ETHICAL QUANDARY GQA~\cite{bang2022ethical_quandary}, text width=55em, align=left, fill=purple!3]
                    [Human Value Surveys: GlobalOpinionQA~\cite{durmus2023global_opinion} (World Values Survey (WVS)~\cite{world_value_survey} \& Pew Research \\
                    Center’s Global Attitudes surveys (GAS)~\cite{pew_research});
                    Cultural Values~\cite{arora2022probing_culture_value} (Hofstede’s Cultural Survey\\
                    \cite{hofstede1984culture_survey} \& World Values Survey (WVS)), text width=60em, align=left, fill=purple!3]
                    % World Values Survey (WVS); European Values Study~\cite{european_value_study}; Rokeach Value Survey~\cite{rokeach1967rokeach}; \\ Schwartz Value Survey (SVS)~\cite{schwartz2012basic_value}
                ]
                [Reward Model
                    [HH-RLHF~\cite{bai2022hh_rlhf}; Goofus \& Gallant~\cite{nahian2020goofus}; Delphi~\cite{jiang2021delphi}; \\
                    VALUENET~\cite{qiu2022valuenet}; Moral Foundation Twitter Copus~\cite{hoover2020moral_twitter}, text width=50em, align=left, fill=purple!3]
                ]
            ]
        ]
  ]
\end{forest}
